A comparison of first-order methods for the numerical solution of or-constrained optimization problems

Mathematical programs with or-constraints form a new class of disjunctive optimization problems with inherent practical relevance. In this paper, we provide a comparison of three different first-order methods for the numerical treatment of this problem class which are inspired by classical approaches from disjunctive programming. First, we study the replacement of the or-constraints as nonlinear inequality constraints using suitable NCP-functions. Second, we transfer the or-constrained program into a mathematical program with switching or complementarity constraints which can be treated with the aid of well-known relaxation methods. Third, a direct Scholtes-type relaxation of the or-constraints is investigated. A numerical comparison of all these approaches which is based on three essentially different model programs from or-constrained optimization closes the paper.

==> RelaxedFeasibleSet_Scholtes.tikz <==
\begin{tikzpicture}[domain=-2.5:2.5]
  \fill[color=cyan]  (-2.5,-2.5) -- (-2.5,2.5) foreach \x in {40,...,200}{  -- (\x/100,100/\x)} -- (2.5,0.4) -- (2.5,-2.5)
  		(-2.5,-2.5);
  \draw[->] (-2.8,0) -- (2.8,0) node[right] {$G_l(x)$};
  \draw[->] (0,-2.8) -- (0,2.8) node[above] {$H_l(x)$};
  \draw[very thick,color = blue]  (0.4,2.5) foreach \x in {40,...,200}{  -- (\x/100,100/\x)} -- (2.5,0.4);
   \fill[color=blue] (1,1) circle [radius=2pt];
  \node[above right] at (1,1){$(\sqrt t,\sqrt t)$};
 
\end{tikzpicture}


==> St_MPCC.tikz <==
  \begin{tikzpicture}
  \fill[color=cyan] (-6.5,-1.5)--(-6.5,1.5)--(-3.5,1.5)--(-3.5,-1.5); 
  \draw[->] (-6.7,0) -- (-3.3,0) node[right] {$\bar \mu_l$};
  \draw[->] (-5,-1.7) -- (-5,1.7) node[above] {$\bar \nu_l$};
  \node[below left] at (-5,0){$0$};
  \fill[color=cyan] (0,1.5)--(1.5,1.5)--(1.5,0)--(0,0); 
  \fill[color=cyan] (0,0)--(-1.5,0)--(-1.5,-1.5)--(0,-1.5); 
  \draw[->] (-1.7,0) -- (1.7,0) node[right] {$\bar \mu_l$};
  \draw[->] (0,-1.7) -- (0,1.7) node[above] {$\bar \nu_l$};
  \node[below left] at (0,0){$0$};
  \fill[color=cyan] (5,0)--(6.5,0)--(6.5,1.5)--(5,1.5);
  \draw[->] (3.3,0) -- (6.7,0) node[right] {$\bar \mu_l$};
  \draw[->] (5,-1.7) -- (5,1.7) node[above] {$\bar \nu_l$};
  \draw[very thick, color = cyan] (3.5,0.01) -- (5,0.01);
  \draw[very thick, color = cyan] (3.5,-0.01) -- (5,-0.01);
  \draw[very thick, color = cyan] (5.01,-1.5) -- (5.01,0);
  \draw[very thick, color = cyan] (4.99,-1.5) -- (4.99,0);
  \node[below left] at (5,0){$0$};
  \fill[color=cyan] (10,0)--(11.5,0)--(11.5,1.5)--(10,1.5); 
  \draw[->] (8.3,0) -- (11.7,0) node[right] {$\bar \mu_l$};
  \draw[->] (10.0,-1.7) -- (10.0,1.7) node[above] {$\bar \nu_l$};  
  \node[below left] at (10,0){$0$};
\end{tikzpicture}


==> St_MPOC.tikz <==
  \begin{tikzpicture}
  \fill[color=cyan] (0,1.5)--(1.5,1.5)--(1.5,0)--(0,0);  
  \draw[->] (-1.7,0) -- (1.7,0) node[right] {$\mu_l$};
  \draw[->] (0,-1.7) -- (0,1.7) node[above] {$\nu_l$};
  \node[below left] at (0,0){$0$};
  \draw[->] (3.3,0) -- (6.7,0) node[right] {$\mu_l$};
  \draw[->] (5,-1.7) -- (5,1.7) node[above] {$\nu_l$};
  \draw[very thick, color = cyan] (5,0.01) -- (6.5,0.01);
  \draw[very thick, color = cyan] (5,-0.01) -- (6.5,-0.01);
  \draw[very thick, color = cyan] (5.01,0) -- (5.01,1.5);
  \draw[very thick, color = cyan] (4.99,0) -- (4.99,1.5);
  \node[below left] at (5,0){$0$}; 
  \draw[->] (8.3,0) -- (11.7,0) node[right] {$\mu_l$};
  \draw[->] (10.0,-1.7) -- (10.0,1.7) node[above] {$\nu_l$};  
  \fill[color=cyan] (10,0) circle [radius=3pt];
  \node[below left] at (10,0){$0$};
\end{tikzpicture}


==> St_MPSC.tikz <==
  \begin{tikzpicture}
  \fill[color=cyan] (-1.5,-1.5)--(-1.5,1.5)--(1.5,1.5)--(1.5,-1.5);  
  \draw[->] (-1.7,0) -- (1.7,0) node[right] {$\tilde \mu_l$};
  \draw[->] (0,-1.7) -- (0,1.7) node[above] {$\tilde \nu_l$};
  \node[below left] at (0,0){$0$};
  \draw[->] (3.3,0) -- (6.7,0) node[right] {$\tilde \mu_l$};
  \draw[->] (5,-1.7) -- (5,1.7) node[above] {$\tilde \nu_l$};
  \draw[very thick, color = cyan] (3.5,0.01) -- (6.5,0.01);
  \draw[very thick, color = cyan] (3.5,-0.01) -- (6.5,-0.01);
  \draw[very thick, color = cyan] (5.01,-1.5) -- (5.01,1.5);
  \draw[very thick, color = cyan] (4.99,-1.5) -- (4.99,1.5);
  \node[below left] at (5,0){$0$}; 
  \draw[->] (8.3,0) -- (11.7,0) node[right] {$\tilde \mu_l$};
  \draw[->] (10.0,-1.7) -- (10.0,1.7) node[above] {$\tilde \nu_l$};  
  \fill[color=cyan] (10,0) circle [radius=3pt];
  \node[below left] at (10,0){$0$};
\end{tikzpicture}

